Seismic waves and earthquakes in a global monolithic model

The philosophy that a single "monolithic" model can "asymptotically" replace and couple in a simple elegant way several specialized models relevant on various Earth layers is presented and, in special situations, also rigorously justified. In particular, global seismicity and tectonics is coupled to capture e.g.\ (here by a simplified model) ruptures of lithospheric faults generating seismic waves which then propagate through the solid-like mantle and inner core both as shear (S) or pressure (P) waves, while S-waves are suppressed in the fluidic outer core and also in the oceans. The "monolithic-type" models have the capacity to describe all the mentioned features globally in a unified way together with corresponding interfacial conditions implicitly involved, only when scaling its parameters appropriately in different Earth's layers. Coupling of seismic waves with seismic sources due to tectonic events is thus an automatic side effect. The global ansatz is here based, rather for an illustration, only on a relatively simple Jeffreys' viscoelastic damageable material at small strains whose various scaling (limits) can lead to Boger's viscoelastic fluid or even to purely elastic (inviscid) fluid. Self-induced gravity field, Coriolis, centrifugal, and tidal forces are counted in our global model, as well. The rigorous mathematical analysis as far as the existence of solutions, convergence of the mentioned scalings, and energy conservation is briefly presented.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 810 translate 0 rotate
/Times-Roman findfont 25 scalefont setfont 0 0 moveto 0.75 setgray
(Seismic waves and earthquakes .....\ \ \ \ \  by T.Roubicek)
show grestore 
gsave 25 808 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore
gsave 25 47 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore 
%
gsave 25 24 translate 0 rotate
/Times-Roman findfont 20 scalefont setfont 0 0 moveto 0.75 setgray
(version \VERSION, 
file \jobname.tex 
%DRAFT NOT TO BE CIRCULATED
compiled \number\day.\number\month.\number\year\ at
\the\hour:\ifnum\minute<10 0\fi\the\minute\ h  
%~~~~~~~~~~~~~~~~~
%compiled on \number\day.\number\month.\number\year\ at 
%\the\hour:\the\minute\ from the file: \jobname.tex
) show grestore}def end

==> (inline-ps-1) <==
userdict begin /bop-hook{gsave 20 815 translate 0 rotate
/Times-Roman findfont 25 scalefont setfont 0 0 moveto 0.75 setgray
(Seismic waves and earthquakes ..... T.Roubicek)
show grestore 
gsave 25 812 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore
gsave 25 47 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore 
%
gsave 45 39 translate 90 rotate
/Times-Roman findfont 31 scalefont setfont 0 0 moveto 0.70 setgray
(Version \VERSION,\ \ \ \ \ \
%file \jobname.tex 
DRAFT NOT TO BE CIRCULATED
%compiled \number\day.\number\month.\number\year\ at
%\the\hour:\ifnum\minute<10 0\fi\the\minute\ h  
%~~~~~~~~~~~~~~~~~
%compiled on \number\day.\number\month.\number\year\ at 
%\the\hour:\the\minute\ from the file: \jobname.tex
) show grestore}def end
